A correlation between the dark content of elliptical galaxies and their ellipticity

Observations indicate that the baryonic matter of galaxies is surrounded by vast dark matter halos, which nature remains unknown. This document details the analysis of the results published in MNRAS 438, 2, 1535 (2014) reporting an empirical correlation between the ellipticity of elliptical galaxies and their dark matter content. Large and homogeneous samples of elliptical galaxies for which their dark matter content is inferred were selected using different methods. Possible methodological biases in the dark mass extraction are alleviated by the multiple methods employed. Effects from galaxy peculiarities are minimized by a homogeneity requirement and further suppressed statistically. After forming homogeneous samples (rejection of galaxies with signs of interaction or dependence on their environment, of peculiar elliptical galaxies and of S0-type galaxies) a clear correlation emerges. Such a correlation is either spurious --in which case it signals an ubiquitous systematic bias in elliptical galaxy observations or their analysis-- or genuine --in which case it implies in particular that at equal luminosity, flattened medium-size elliptical galaxies are on average five times heavier than rounder ones, and that the non-baryonic matter content of medium-size round galaxies is small. It would also provides a new testing ground for models of dark matter and galaxy formation.

==> (inline-0) <==
\begin{tabular}{| p{0.25in}| p{0.13in}| p{0.13in}| p{0.22in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.18in}| p{0.18in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.3in}| p{0.3in}| p{0.45in}| p{0.45in}| p{0.5in}|}
\hline 
{\tiny name} & {\tiny Bac} & {\tiny Ben} & {\tiny Bert} & {\tiny Capa}{\tiny \par}
 & {\tiny Dea} & {\tiny Fuk} & {\tiny Kro} & {\tiny Lau} & {\tiny Mag01} & {\tiny Mag98} & {\tiny Nag}{\tiny \par}
 & {\tiny Piz} & {\tiny Pru} & {\tiny Rom} & {\tiny SAUR} & {\tiny Thomas} & {\tiny v.d.~Mar~91} & {\tiny v.d.~Mar~07b} & {\tiny comment}\tabularnewline
\hline
\hline 
{\tiny 57} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 83} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 97} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 194} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 430} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 547} & {\tiny -} &  &  &  &  &  &  & - &  &  &  &  &  &  &  &  &  &  & {\tiny Arp}\tabularnewline
\hline 
{\tiny 564} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 584} & {\tiny x} & {\tiny x} &  &  &  &  &  & {\tiny x} &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 636} & - & - &  &  &  &  &  & - &  &  &  &  & - &  &  &  & {\tiny -} & - & {\tiny S0?~\cite{van der Marel 1991}}\tabularnewline
\hline 
{\tiny 720} & {\tiny x} &  &  &  &  & {\tiny x} &  & {\tiny x} &  &  & {\tiny x} &  & {\tiny x} &  &  &  & {\tiny x} & {\tiny x} & {\tiny CXG,XC}\tabularnewline
\hline 
{\tiny 741} & - &  &  &  &  & {\tiny -} &  & - &  &  &  &  & - &  &  &  &  &  & {\tiny EXG}\tabularnewline
\hline 
{\tiny 759} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny $R _{t}=0.79$} &  &  & \tabularnewline
\hline 
{\tiny 821} & {\tiny x} & {\tiny x} &  &  & {\tiny x} &  &  & {\tiny x} &  & {\tiny x} &  &  &  & {\tiny x} & {\tiny $R _{t}=0.62$} &  &  & {\tiny x} & \tabularnewline
\hline 
{\tiny 855} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 990} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 1008} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 1016} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 1052} & {\tiny -} &  & {\tiny $R _{t}=$}{\tiny \par}
{\tiny 0.63} &  &  &  &  & {\tiny NM} &  &  &  &  &  &  &  &  &  &  & {\tiny LINER/Sy2}\tabularnewline
\hline 
{\tiny 1199} & {\tiny x} & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 1209} & - &  &  &  &  &  &  &  &  &  &  &  & {\tiny (x)} &  &  &  &  &  & {\tiny LINER}\tabularnewline
\hline 
{\tiny 1282} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 1283} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 1293} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 1344} &  &  &  &  & {\tiny x} &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 1374} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 1379} &  &  &  & {\tiny x} &  &  &  &  & {\tiny -} &  &  &  & - &  &  &  & {\tiny -} & {\tiny -} & {\tiny spiral?}\tabularnewline
\hline 
{\tiny 1395} & {\tiny NM} &  &  &  &  & {\tiny -} &  & {\tiny -} &  &  & {\tiny -} &  & {\tiny \_} &  &  &  & {\tiny -} & {\tiny \_} & {\tiny CXG, XE}\tabularnewline
\hline 
{\tiny 1407} & {\tiny NM} & - &  &  & {\tiny -} & {\tiny -} &  & {\tiny NM} &  &  &  &  & {\tiny \_} &  &  &  & {\tiny -} & {\tiny \_} & {\tiny EXG}\tabularnewline
\hline 
{\tiny 1426} & {\tiny x} &  &  &  &  &  &  & {\tiny x} &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 1439} & {\tiny x} &  &  &  &  &  &  & {\tiny x} &  &  &  &  & {\tiny x} &  &  &  & {\tiny x} & {\tiny x} & \tabularnewline
\hline 
{\tiny 1453} &  &  &  &  &  &  &  & {\tiny (x)} &  &  &  & {\tiny $p_{0}=0.85$  $q_{0}=0.81$} & {\tiny (x)} &  &  &  &  &  & {\tiny LINER}\tabularnewline
\hline 
{\tiny 1521} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 1549} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  & {\tiny x} &  &  &  & {\tiny x} & {\tiny x} & {\tiny XC}\tabularnewline
\hline 
{\tiny 1573} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 1600} & {\tiny NM} & {\tiny -} &  &  &  & {\tiny -} &  & {\tiny -} &  & {\tiny -} &  &  & {\tiny -} &  &  &  & {\tiny -} &  & {\tiny EXG}\tabularnewline
\hline 
{\tiny 1700} & {\tiny NM} & {\tiny -} &  & {\tiny x} &  & {\tiny -} &  & {\tiny -} &  &  &  &  & {\tiny -} &  &  &  & {\tiny -} & {\tiny -} & {\tiny EXG, kin. distinct core.}\tabularnewline
\hline 
{\tiny 2314} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 2320} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 2325} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 2340} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 2434} &  &  &  &  &  & {\tiny x} & {\tiny x} &  & {\tiny x} &  &  &  & {\tiny x} &  &  &  &  & {\tiny x} & {\tiny CXG}\tabularnewline
\hline 
\end{tabular}

{\tiny \par}
\hspace{-0.6in}{\tiny }\begin{tabular}{| p{0.25in}| p{0.13in}| p{0.13in}| p{0.22in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.3in}| p{0.3in}| p{0.2in}| p{0.13in}| p{0.65in}|}
\hline 
{\tiny name} & {\tiny Bac} & {\tiny Ben} & {\tiny Bert}{\tiny \par}
{\tiny ola} & {\tiny Capa} & {\tiny Dea} & {\tiny Fuk} & {\tiny Kro} & {\tiny Lau} & {\tiny Mag}{\tiny \par}
{\tiny 01} & {\tiny Mag}{\tiny \par}
{\tiny 98} & {\tiny Nag} & {\tiny Piz} & {\tiny Pru} & {\tiny Rom} & {\tiny SAUR-ON4} & {\tiny Thomas} & {\tiny v.d. Mar}{\tiny \par}
{\tiny 91} & {\tiny v.d. Mar}{\tiny \par}
{\tiny 07b} & {\tiny comment}\tabularnewline
\hline
{\tiny 2513} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 2663} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 2675} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 2693} & {\tiny x} & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline
{\tiny 2694} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 2749} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny (x)} &  &  &  & {\tiny -} &  & {\tiny LINER}\tabularnewline
\hline 
{\tiny 2778} & {\tiny x} &  &  &  &  &  &  &  &  & {\tiny x} &  &  & {\tiny x} &  &  &  &  & {\tiny x} & \tabularnewline
\hline 
{\tiny 2800} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 2810} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 2865} &  &  &  &  &  & {\tiny x} &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 2954} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 2974} &  &  &  &  &  &  &  &  &  &  &  & {\tiny $p_{0}=0.78$ $q_{0}=0.60$} &  &  &  &  &  &  & {\tiny LINER, Sy2. }\tabularnewline
\hline 
{\tiny 3070} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3078} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3091} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  & {\tiny x} &  & \tabularnewline
\hline 
{\tiny 3121} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3136} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3158} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3250} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3258} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3268} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny (x)} &  &  &  &  &  & {\tiny LINER}\tabularnewline
\hline 
{\tiny 3305} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3309} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3348} & {\tiny NM} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3377} & {\tiny NM} & {\tiny x} &  &  & {\tiny x} & {\tiny -} &  &  &  & {\tiny x} &  &  & {\tiny x} &  & {\tiny $R _{t}=$}{\tiny \par}
{\tiny 0.58} &  &  & {\tiny x} & {\tiny VCXG}\tabularnewline
\hline 
{\tiny 3379} & {\tiny -} &  &  & {\tiny x} & {\tiny x} & {\tiny -} &  & {\tiny (x)} & {\tiny x} & {\tiny -} &  &  & {\tiny (x)} & {\tiny x} &  &  & {\tiny -} & {\tiny -} & {\tiny LINER, VCXG $R _{t}=$0.73~\cite{Statler}}\tabularnewline
\hline 
{\tiny 3557} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny (x)} &  &  &  & {\tiny -} & {\tiny -} & {\tiny LINER, S0~\cite{van der Marel 1991}}\tabularnewline
\hline 
{\tiny 3562} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3605} & {\tiny NM} & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3608} & {\tiny -} &  &  &  &  &  &  &  &  & {\tiny -} &  &  & {\tiny (x)} &  &  &  & {\tiny -} & {\tiny -} & {\tiny LINER}\tabularnewline
\hline 
{\tiny 3613} &  & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3640} & {\tiny x} & {\tiny x} &  &  &  &  & {\tiny x} &  &  &  &  &  & {\tiny x} &  &  &  &  & {\tiny x} & \tabularnewline
\hline 
{\tiny 3710} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3731} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3812} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3818} & {\tiny x} & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3837} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3853} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3862} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny LERG}\tabularnewline
\hline 
{\tiny 3872} & {\tiny NM} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3873} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3904} & {\tiny x} & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3923} & {\tiny NM} & {\tiny x} &  &  &  & {\tiny x} &  &  &  &  & {\tiny x} &  & {\tiny x} &  &  &  &  &  & {\tiny CXG,XC}\tabularnewline
\hline 
{\tiny 3940} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 3962} & {\tiny -} &  &  &  &  &  &  &  &  &  &  &  & {\tiny (x)} &  &  &  &  &  & {\tiny LINER}\tabularnewline
\hline 
{\tiny 4070} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4168} &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny AGN:Sy1.9}\tabularnewline
\hline 
{\tiny 4187} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline
\end{tabular}{\tiny \par}

\hspace{-0.6in}{\tiny }\begin{tabular}{| p{0.25in}| p{0.13in}| p{0.13in}| p{0.22in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.3in}| p{0.3in}| p{0.2in}| p{0.13in}| p{0.65in}|}
\hline 
{\tiny name} & {\tiny Bac} & {\tiny Ben} & {\tiny Bert}{\tiny \par}
{\tiny ola} & {\tiny Capa} & {\tiny Dea} & {\tiny Fuk} & {\tiny Kro} & {\tiny Lau} & {\tiny Mag}{\tiny \par}
{\tiny 01} & {\tiny Mag}{\tiny \par}
{\tiny 98} & {\tiny Nag}{\tiny \par}
 & {\tiny Piz} & {\tiny Pru} & {\tiny Rom} & {\tiny SAUR-ON4} & {\tiny Thomas} & {\tiny v.d. Mar91} & {\tiny v.d. Mar}{\tiny \par}
{\tiny 07b} & {\tiny comment}\tabularnewline
\hline
\hline 
{\tiny 4213} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4239} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4278} & {\tiny -} &  & {\tiny $R _{t}=$}{\tiny \par}
{\tiny 0.71} &  &  &  & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny Sy2, LINER}\tabularnewline
\hline 
{\tiny 4283} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4365} & {\tiny -} &  &  &  &  & {\tiny x} &  &  &  &  & {\tiny x} &  & {\tiny -} &  &  &  &  &  & {\tiny CXG, XC kinematically distinct core.}\tabularnewline
\hline 
{\tiny 4374} & {\tiny -} &  &  &  & {\tiny x} & {\tiny -} & {\tiny x} & {\tiny -} &  &  &  &  &  &  &  &  &  &  & {\tiny AGN,LERG,}{\tiny \par}
{\tiny LINER,Sy2,CXG}\tabularnewline
\hline 
{\tiny 4387} & {\tiny NM} & {\tiny x} &  &  &  &  &  & {\tiny -} &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4406} & {\tiny -} &  &  & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny S0(3)/E3}\tabularnewline
\hline 
{\tiny 4458} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  & {\tiny $R _{t}=$ 0.94} &  &  & {\tiny x} & \tabularnewline
\hline 
{\tiny 4464} &  &  &  & {\tiny -} &  &  &  &  & {\tiny -} &  &  &  &  &  &  &  &  &  & {\tiny S?/Sab/S03}\tabularnewline
\hline 
{\tiny 4467} & {\tiny NM} &  &  &  &  &  &  &  & {\tiny x} & {\tiny x} &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4472} & {\tiny -} &  &  &  &  & {\tiny -} &  &  &  &  & {\tiny -} &  &  &  &  &  &  &  & {\tiny Arp E2/S0,EXG,XE}\tabularnewline
\hline 
{\tiny 4473} & {\tiny x} & {\tiny x} &  &  &  &  &  &  &  & {\tiny x} &  &  & {\tiny x} &  & {\tiny $R _{t}=$ 0.50} &  &  & {\tiny x} & \tabularnewline
\hline 
{\tiny 4478} & {\tiny x} & {\tiny x} &  &  &  &  &  &  & {\tiny x} &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4489} & {\tiny x} & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4494} & - &  &  &  & {\tiny -} & {\tiny -} & {\tiny x} &  & {\tiny x} &  &  &  & {\tiny -} & {\tiny x} &  &  & {\tiny -} & {\tiny -} & {\tiny LINER, VCXG}{\tiny \par}
{\tiny $R _{t}=$0.6$\pm0.2$\cite{Foster} Possibly S0.}{\tiny \par}
{\tiny Kinematically distinct core.}\tabularnewline
\hline 
{\tiny 4510} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4551} & {\tiny x} & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4555} &  &  &  &  &  & {\tiny -} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny EXG}\tabularnewline
\hline 
{\tiny 4564} & {\tiny x} & {\tiny x} &  &  & {\tiny x} &  &  &  &  & {\tiny x} &  &  & {\tiny x} &  &  &  &  & {\tiny x} & \tabularnewline
\hline 
{\tiny 4589} & {\tiny -} &  &  &  &  &  & {\tiny x} &  &  &  &  &  & {\tiny (x)} &  &  &  &  & {\tiny -} & {\tiny LINER, kinematically distinct core.}\tabularnewline
\hline 
{\tiny 4621} & {\tiny NM} & - &  &  &  & {\tiny -} &  & {\tiny -} &  & {\tiny -} &  &  & {\tiny -} &  & {\tiny $(R _t=0.69)$} &  &  & {\tiny -} & {\tiny VCXG}\tabularnewline
\hline 
{\tiny 4648} & {\tiny x} & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4649} & {\tiny -} &  &  &  & {\tiny -} & {\tiny -} &  &  &  &  & {\tiny -} &  &  &  &  &  &  &  & {\tiny Arp,EXG,XE}\tabularnewline
\hline 
{\tiny 4660} & {\tiny x} & {\tiny x} &  &  &  &  &  &  &  & {\tiny x} &  &  & {\tiny x} &  & {\tiny $R _{t}=$ 0.71} &  &  & {\tiny x} & \tabularnewline
\hline 
{\tiny 4673} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4697} & {\tiny NM} & {\tiny x} &  & {\tiny x} & {\tiny x} & {\tiny -} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny LLAGN,CXG}\tabularnewline
\hline 
{\tiny 4742} & {\tiny NM} & {\tiny x} &  &  &  &  &  & {\tiny x} &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4860} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  & {\tiny $R _{t}=$ 0.80} &  &  & \tabularnewline
\hline 
{\tiny 4864} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4867} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4869} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  & {\tiny $R _{t}=$ 0.88} &  &  & \tabularnewline
\hline 
{\tiny 4876} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4886} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4906} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4915} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 4926} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  & {\tiny $R _{t}=$ 0.87} &  &  & \tabularnewline
\hline 
{\tiny 4946} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny cD, E+(?)}\tabularnewline
\hline
\end{tabular}{\tiny \par}

\hspace{-0.6in}{\tiny }\begin{tabular}{| p{0.25in}| p{0.13in}| p{0.13in}| p{0.22in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.3in}| p{0.3in}| p{0.2in}| p{0.13in}| p{0.65in}|}
\hline 
{\tiny name} & {\tiny Bac} & {\tiny Ben} & {\tiny Bert}{\tiny \par}
{\tiny ola} & {\tiny Capa} & {\tiny Dea} & {\tiny Fuk} & {\tiny Kro} & {\tiny Lau} & {\tiny Mag}{\tiny \par}
{\tiny 01} & {\tiny Mag}{\tiny \par}
{\tiny 98} & {\tiny Nag}{\tiny \par}
 & {\tiny Piz} & {\tiny Pru} & {\tiny Rom} & {\tiny SAUR-ON4} & {\tiny Thomas} & {\tiny v.d. Mar}{\tiny \par}
{\tiny 91)} & {\tiny v.d. Mar}{\tiny \par}
{\tiny 07b} & {\tiny comment}\tabularnewline
\hline
\hline 
{\tiny 4952} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny $R _{t}=$ 0.59} &  &  & \tabularnewline
\hline 
{\tiny 5018} &  &  &  &  &  & {\tiny x} &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5029} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5044} &  &  &  &  &  & {\tiny -} &  &  &  &  & {\tiny -} &  & {\tiny (x)} &  &  &  &  &  & {\tiny EXG, XE, LINER}\tabularnewline
\hline 
{\tiny 5061} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5077} &  &  & {\tiny $r_{t}=$}{\tiny \par}
{\tiny 0.50} &  &  &  &  &  &  &  &  & {\tiny $p_{0}=0.58$ $q_{0}=0.75$} &  &  &  &  &  &  & {\tiny LINER, Seyfert1.9}\tabularnewline
\hline 
{\tiny 5129} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5198} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  & {\tiny x} &  & \tabularnewline
\hline 
{\tiny 5223} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5266} &  &  & {\tiny ($R _{t}=$}{\tiny \par}
{\tiny 0.6)} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny SA0}\tabularnewline
\hline 
{\tiny 5322} & {\tiny -} &  &  &  &  &  &  &  &  &  & {\tiny -} &  & {\tiny (x)} &  &  &  &  &  & {\tiny LINER,XC}\tabularnewline
\hline 
{\tiny 5329} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5490} & {\tiny NM} & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5546} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5557} &  & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5576} & {\tiny NM} & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5638} & {\tiny NM} & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5642} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5710} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5791} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5796} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5812} &  & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5813} & {\tiny -} &  &  &  &  &  &  &  &  &  &  &  & {\tiny (x)} &  &  &  &  & {\tiny -} & {\tiny LINER}\tabularnewline
\hline 
{\tiny 5845} & {\tiny x} & {\tiny x} &  &  &  &  &  & {\tiny x} &  &  &  &  &  &  & {\tiny $R _{t}=$ 0.63} &  &  & {\tiny x} & \tabularnewline
\hline 
{\tiny 5846} & {\tiny -} &  &  &  & {\tiny -} & {\tiny -} &  & {\tiny -} & {\tiny -} &  & {\tiny -} &  &  &  &  &  &  &  & {\tiny LINER, HII,cE,EXG,XE}\tabularnewline
\hline 
{\tiny 5898} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5903} &  & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5966} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 5982} & {\tiny -} &  &  &  &  &  &  &  &  &  &  &  & {\tiny (x)} &  &  &  &  &  & {\tiny LINER}\tabularnewline
\hline 
{\tiny 6020} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 6137} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 6411} & {\tiny x} & {\tiny x} &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 6487} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 6623} & {\tiny -} & {\tiny -} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny Galaxy pair}\tabularnewline
\hline 
{\tiny 6702} &  &  &  &  &  &  &  & {\tiny (x)} &  &  &  &  & {\tiny (x)} &  &  &  &  &  & {\tiny LINER}\tabularnewline
\hline 
{\tiny 6721} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny cD, E+}\tabularnewline
\hline 
{\tiny 6851} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 6868} &  &  &  &  &  & {\tiny -} &  &  &  &  &  &  & {\tiny (x)} &  &  &  &  &  & {\tiny EXG, LINER}\tabularnewline
\hline 
{\tiny 7052} &  & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 7097} &  &  & {\tiny $R _{t}=$}{\tiny \par}
{\tiny 0.24} &  &  &  &  &  &  &  &  & {\tiny $p_{0}=0.61$ $q_{0}=0.56$} & {\tiny (x)} &  &  &  &  &  & {\tiny LINER, counter rotating core.}\tabularnewline
\hline 
{\tiny 7144} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  & {\tiny x} & {\tiny x} & \tabularnewline
\hline 
{\tiny 7145} &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & {\tiny x} &  &  &  & {\tiny x} & {\tiny x} & \tabularnewline
\hline 
{\tiny 7147} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny low $\sigma$}\tabularnewline
\hline 
\end{tabular}{\tiny \par}

\hspace{-0.6in}{\tiny }\begin{tabular}{| p{0.25in}| p{0.13in}| p{0.13in}| p{0.22in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.13in}| p{0.3in}| p{0.3in}| p{0.2in}| p{0.13in}| p{0.65in}|}
\hline 
{\tiny name} & {\tiny Bac} & {\tiny Ben} & {\tiny Bert}{\tiny \par}
{\tiny ola} & {\tiny Capa} & {\tiny Dea} & {\tiny Fuk} & {\tiny Kro} & {\tiny Lau} & {\tiny Mag}{\tiny \par}
{\tiny 01} & {\tiny Mag}{\tiny \par}
{\tiny 98} & {\tiny Nag} & {\tiny Piz} & {\tiny Pru} & {\tiny Rom} & {\tiny SAUR-ON4} & {\tiny Thomas} & {\tiny v.d. Mar91} & {\tiny v.d. Mar}{\tiny \par}
{\tiny 07b} & {\tiny comment}\tabularnewline
\hline
\hline
{\tiny 7391} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 7454} & {\tiny x} &  &  &  &  &  &  & {\tiny x} &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 7458} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 7507} & {\tiny x} &  &  &  &  &  & {\tiny x} &  & {\tiny x} &  &  &  & {\tiny x} &  &  &  & {\tiny x} & {\tiny x} & \tabularnewline
\hline 
{\tiny 7618} &  &  &  &  &  & {\tiny -} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny EXG}\tabularnewline
\hline 
{\tiny 7619} & {\tiny x} & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny x} &  &  &  &  & {\tiny x} &  &  &  & {\tiny x} & {\tiny x} & {\tiny CXG}\tabularnewline
\hline 
{\tiny 7660} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 7778} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 7785} & {\tiny x} & {\tiny x} &  &  &  &  &  & {\tiny x} &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny 7796} &  &  &  &  &  &  &  &  & {\tiny -} &  &  &  &  &  &  & {\tiny ($R _{t}=$ 0.75)} &  &  & {\tiny cD, E+}\tabularnewline
\hline 
{\tiny IC171} & - &  &  &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  & {\tiny E?/S0}\tabularnewline
\hline 
{\tiny IC179} & {\tiny -} &  &  &  &  &  &  &  &  &  &  &  & {\tiny -} &  &  &  &  &  & {\tiny Likely a S0}\tabularnewline
\hline 
{\tiny IC948} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny IC1152} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny IC1211} & {\tiny x} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny IC1459} &  &  &  &  &  & {\tiny -} &  &  &  &  & {\tiny -} &  & {\tiny (x)} &  &  &  & {\tiny -} & {\tiny -} & {\tiny LINER}\tabularnewline
\hline 
{\tiny IC3959} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny IC4011} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny IC4012} &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny IC4051} & {\tiny NM} &  &  &  &  &  &  &  &  &  &  &  & {\tiny x} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny UGC}{\tiny \par}
{\tiny 1308} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & {\tiny $R _{t}=$ 0.82} &  &  & \tabularnewline
\hline
\end{tabular}
\begin{tabular}{| p{0.48in}| p{0.3in}| p{0.2in}| p{0.2in}| p{0.25in}| p{0.3in}| p{0.3in}| p{0.2in}| p{0.2in}| p{0.2in}|c| p{0.8in}| p{0.8in}| p{0.5in}|}
\hline 
{\tiny name} & {\tiny Ferr1} & {\tiny Aug} & {\tiny Bar} & {\tiny Card09} & {\tiny Card11} & {\tiny J\&K} & {\tiny Koop} & {\tiny Lei09} & {\tiny Gril} & {\tiny Rotator} & {\tiny $M_{tot}$ ($10^{10}M_{\odot}$)} & {\tiny $\sigma$(km/s)} & {\tiny type/}{\tiny \par}
{\tiny comment}\tabularnewline
\hline 
{\tiny J0008-0004} &  &  &  &  & {\tiny -} &  &  &  & {\tiny -} &  & {\tiny 912\cite{Cardone11}, }\textcolor{red}{\tiny $\sim105$}{\tiny~\cite{Grillo09}} & {\tiny 193\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0029-0055} &  & {\tiny -}{\tiny \par}
{\tiny fit out-}{\tiny \par}
{\tiny lier} &  & {\tiny x} & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 1622\cite{Cardone11},$\sim36$\cite{Grillo09}} & {\tiny 231\cite{Auger 1},229\cite{Cardone09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0037-0942} & {\tiny -$R_{M=1.7}$} & {\tiny x} & {\tiny x} &  & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny S\cite{Barnabe}} & {\tiny 52.3~\cite{Ferreras},4677\cite{Cardone11}, 27.3\cite{Jiang-Kochanek},}{\tiny \par}
{\tiny 40\cite{Leier09}$\sim69$\cite{Grillo09}} & {\tiny 265\cite{Ferreras},282\cite{Auger 1},265\cite{Jiang-Kochanek}}{\tiny \par}
{\tiny ,230\cite{Leier09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0044+0113} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 16596\cite{Cardone11},$\sim27$\cite{Grillo09}} & {\tiny 267\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0109+1500} &  &  &  &  &  &  &  &  & {\tiny x} &  & {\tiny $\sim39$\cite{Grillo09}} & {\tiny 251\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0157+0056} &  &  &  & {\tiny x} & {\tiny -}{\tiny \par}
{\tiny lumi}{\tiny \par}
{\tiny mism.} &  &  &  & {\tiny x} &  & {\tiny 1288\cite{Cardone11},$\sim78$\cite{Grillo09}} & {\tiny 295\cite{Auger 1},295\cite{Cardone09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0216-0813} &  & {\tiny -} & {\tiny -} & {\tiny -} & {\tiny -} & {\tiny -} & {\tiny -} &  & {\tiny -} & {\tiny S\cite{Barnabe}} & {\tiny 7943\cite{Cardone11},48.2\cite{Jiang-Kochanek},}\textcolor{red}{\tiny $\sim147$}{\tiny~\cite{Grillo09}} & {\tiny 334\cite{Auger 1},333\cite{Cardone09},332\cite{Jiang-Kochanek}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0252+0039} &  & {\tiny x} &  & {\tiny x} & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 91\cite{Cardone11},$\sim54$\cite{Grillo09}} & {\tiny 170\cite{Auger 1},164\cite{Cardone09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0330-0020} &  & {\tiny x} &  & {\tiny x} & {\tiny -}{\tiny \par}
{\tiny lumi}{\tiny \par}
{\tiny mism.} &  &  &  & {\tiny x} &  & {\tiny 891\cite{Cardone11},$\sim75$\cite{Grillo09}} & {\tiny 220\cite{Auger 1},212\cite{Cardone09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0405-0455} &  &  &  &  &  &  &  &  & {\tiny x} &  & {\tiny $\sim3$\cite{Grillo09}} & {\tiny 160\cite{Auger 2}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0728+3835} &  & {\tiny x} &  & {\tiny x} & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 155\cite{Cardone11},$\sim60$\cite{Grillo09}} & {\tiny 219\cite{Auger 1},214\cite{Cardone09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0737+3216} & {\tiny x} & {\tiny -}{\tiny \par}
{\tiny fit out-}{\tiny \par}
{\tiny lier} &  &  & {\tiny x} & {\tiny - }{\tiny \par}
{\tiny Fit }{\tiny \par}
{\tiny outlier} & {\tiny x} & {\tiny x} & {\tiny x} &  & {\tiny 38.3~\cite{Ferreras},8511\cite{Cardone11}, 31.2\cite{Jiang-Kochanek}}{\tiny \par}
{\tiny ,59\cite{Leier09},$\sim87$\cite{Grillo09}} & {\tiny 310\cite{Ferreras},338\cite{Auger 1},310\cite{Jiang-Kochanek}}{\tiny \par}
{\tiny ,313\cite{Leier09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0808+4703} &  &  &  & {\tiny -} &  &  &  &  &  &  &  & {\tiny 236\cite{Auger 1}} & {\tiny E\cite{Auger 2} No}{\tiny \par}
{\tiny Axis ratio}\tabularnewline
\hline 
{\tiny J0819+4534} &  & {\tiny -} & {\tiny -} &  & {\tiny -} &  &  &  &  &  & {\tiny 6166\cite{Cardone11}} & {\tiny 227\cite{Auger 1},236\cite{Cardone09}} & {\tiny E\cite{Auger 2} . No}{\tiny \par}
{\tiny Axis ratio}\tabularnewline
\hline 
{\tiny J0822+2652} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 3548\cite{Cardone11},$\sim72$\cite{Grillo09}} & {\tiny 263\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0903+4116} &  &  &  & {\tiny -} & {\tiny -} &  &  &  & {\tiny -} &  & {\tiny 676\cite{Cardone11},}\textcolor{red}{\tiny $\sim135$}{\tiny~\cite{Grillo09}} & {\tiny 223\cite{Auger 1},223\cite{Cardone09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0912+0029} & {\tiny -} & {\tiny -} &  & {\tiny -} & {\tiny -} & {\tiny -} & {\tiny -} & {\tiny -} & {\tiny -} &  & {\tiny 71.2\cite{Ferreras},11220\cite{Cardone11},}{\tiny \par}
{\tiny 39\cite{Jiang-Kochanek},80\cite{Leier09},}\textcolor{red}{\tiny $\sim120$}{\tiny~\cite{Grillo09}} & {\tiny 313\cite{Ferreras},322\cite{Auger 1},326\cite{Cardone09}}{\tiny \par}
{\tiny ,313\cite{Jiang-Kochanek},276\cite{Leier09}} & {\tiny E/S0\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0935-0003} &  & {\tiny - }{\tiny \par}
{\tiny (fit out-}{\tiny \par}
{\tiny lier)} & {\tiny -} &  & {\tiny -} &  &  &  & {\tiny -} & {\tiny S\cite{Barnabe}} & {\tiny 34674\cite{Cardone11},}\textcolor{red}{\tiny $\sim123$}{\tiny~\cite{Grillo09}} & {\tiny 391\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0936+0913} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 851\cite{Cardone11},$\sim45$\cite{Grillo09}} & {\tiny 246\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0946+1006} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 8128\cite{Cardone11},$\sim87$\cite{Grillo09}} & {\tiny 265\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0956+5100} & {\tiny -} & {\tiny -} &  &  & {\tiny -} & {\tiny -} &  & {\tiny -} & {\tiny -} &  & {\tiny 66.4\cite{Ferreras},12303\cite{Cardone11},}{\tiny \par}
{\tiny 37\cite{Jiang-Kochanek},67\cite{Leier09}}\textcolor{red}{\tiny ,$\sim111$}{\tiny~\cite{Grillo09}} & {\tiny 299\cite{Ferreras},338\cite{Auger 1},}{\tiny \par}
{\tiny 299\cite{Jiang-Kochanek},299\cite{Leier09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0959+0410} &  & {\tiny x} & {\tiny x} & {\tiny -}{\tiny \par}
{\tiny lumi}{\tiny \par}
{\tiny mism.} & {\tiny x} & {\tiny x} & {\tiny x} &  & {\tiny x} & {\tiny F\cite{Barnabe}} & {\tiny 2692\cite{Cardone11}7.7\cite{Jiang-Kochanek},$\sim27$\cite{Grillo09}} & {\tiny 203\cite{Auger 1},197\cite{Cardone09},212\cite{Jiang-Kochanek}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline
{\tiny J1250+4901} &  &  &  &  & {\tiny -} &  &  &  &  &  &  & {\tiny 256\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1250+0523} &  & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny -}{\tiny \par}
{\tiny Fit }{\tiny \par}
{\tiny outlier} & {\tiny x} &  & {\tiny x} & {\tiny S\cite{Barnabe}} & {\tiny 1862\cite{Cardone11},18.9\cite{Jiang-Kochanek},$\sim54$\cite{Grillo09}} & {\tiny 252\cite{Auger 1},252\cite{Cardone09},254\cite{Jiang-Kochanek}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J0959+4416} &  & {\tiny -} &  &  &  &  &  &  &  &  & {\tiny $\sim18$\cite{Grillo09}} & {\tiny 248\cite{Auger 1}} & {\tiny S0\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1016+3859} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 2754\cite{Cardone11},$\sim45$\cite{Grillo09}} & {\tiny 254\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
\end{tabular}{\tiny \par}

\hspace{-0.85in}{\tiny }\begin{tabular}{| p{0.48in}| p{0.3in}| p{0.2in}| p{0.2in}| p{0.25in}| p{0.3in}| p{0.3in}| p{0.2in}| p{0.2in}| p{0.2in}|c| p{0.8in}| p{0.8in}| p{0.5in}|}
\hline 
{\tiny name} & {\tiny Ferr.1} & {\tiny Aug.} & {\tiny Bar.} & {\tiny Card09} & {\tiny Card11} & {\tiny J\&K} & {\tiny Koop.} & {\tiny Leier09} & {\tiny Grillo} & {\tiny Rotator} & {\tiny $M_{tot}$ ($10^{10}M_{\odot}$)} & {\tiny $\sigma$(km/s)} & {\tiny type/}{\tiny \par}
{\tiny comment}\tabularnewline
\hline 
{\tiny J1020+1122} &  & {\tiny -} &  &  & {\tiny -} &  &  &  & {\tiny -} &  & {\tiny 1318\cite{Cardone11},}\textcolor{red}{\tiny $\sim102$}{\tiny~\cite{Grillo09}} & {\tiny 290\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1023+4230} &  & {\tiny x} &  & {\tiny x} & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 2951\cite{Cardone11},$\sim69$\cite{Grillo09}} & {\tiny 247\cite{Auger 1},242\cite{Cardone09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1029+0420} &  & {\tiny -} &  &  &  &  &  &  & {\tiny -} &  &  & {\tiny 215\cite{Auger 1}} & {\tiny S0\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1100+5329} &  &  &  &  & {\tiny -} &  &  &  & {\tiny -} &  & {\tiny 851\cite{Cardone11}}\textcolor{red}{\tiny ,$\sim141$}{\tiny~\cite{Grillo09}} & {\tiny 187\cite{Auger 2}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1103+5322} &  &  &  & {\tiny -} &  &  &  &  &  &  &  & {\tiny 196\cite{Auger 1},196\cite{Cardone09}} & {\tiny S0/SA\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1106+5228} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny $\sim27$\cite{Grillo09}} & {\tiny 266\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1112+0826} &  & {\tiny -} &  &  & {\tiny -} &  &  &  & {\tiny -} &  & {\tiny 10000\cite{Cardone11},}\textcolor{red}{\tiny $\sim135$}{\tiny~\cite{Grillo09}} & {\tiny 328\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1134+6027} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 2089\cite{Cardone11},$\sim39$\cite{Grillo09}} & {\tiny 243\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1142+1001} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 2344\cite{Cardone11},$\sim51$\cite{Grillo09}} & {\tiny 225\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1143-0144} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 14125\cite{Cardone11},$\sim57$\cite{Grillo09}} & {\tiny 263\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1153+4612} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 2512\cite{Cardone11},$\sim33$\cite{Grillo09}} & {\tiny 233\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1204+0358} &  & {\tiny x} & {\tiny x} &  & {\tiny x} &  &  &  & {\tiny x} & {\tiny S\cite{Barnabe}} & {\tiny 4677\cite{Cardone11},$\sim51$\cite{Grillo09}} & {\tiny 274\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1205+4910} & {\tiny x} & {\tiny x} &  & {\tiny x} & {\tiny x} &  &  & {\tiny x} & {\tiny x} &  & {\tiny 38.6\cite{Ferreras},5754\cite{Cardone11},}{\tiny \par}
{\tiny 45\cite{Leier09},$\sim75$\cite{Grillo09}} & {\tiny 235\cite{Ferreras},282\cite{Auger 1},281\cite{Cardone09}}{\tiny \par}
{\tiny ,235\cite{Leier09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1213+6708} &  & {\tiny -}{\tiny \par}
{\tiny fit out-}{\tiny \par}
{\tiny lier} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 15849\cite{Cardone11},$\sim42$\cite{Grillo09}} & {\tiny 292\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1218+0830} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 2455\cite{Cardone11},$\sim48$\cite{Grillo09}} & {\tiny 218\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1251+0208} &  &  & {\tiny -} &  &  &  &  &  &  &  &  & {\tiny 233\cite{Auger 1}} & {\tiny S\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1306+0600} &  & {\tiny -} &  &  & {\tiny -} &  &  &  &  &  & {\tiny 8318\cite{Cardone11}} & {\tiny 241\cite{Auger 1}} & {\tiny E\cite{Auger 2}}{\tiny \par}
{\tiny Axis ratio not avail.}\tabularnewline
\hline 
{\tiny J1313+4615} &  & {\tiny -} &  &  & {\tiny -} &  &  &  &  &  & {\tiny 5623\cite{Cardone11}} & {\tiny 266\cite{Auger 1}} & {\tiny E\cite{Auger 2}}{\tiny \par}
{\tiny Axis ratio not avail.}\tabularnewline
\hline 
{\tiny J1318-0313} &  & {\tiny -} &  &  & {\tiny -} &  &  &  &  &  & {\tiny 2951\cite{Cardone11}} & {\tiny 211\cite{Auger 1}} & {\tiny E\cite{Auger 2}}{\tiny \par}
{\tiny Axis ratio not avail.}\tabularnewline
\hline 
{\tiny J1330-0148} & {\tiny -} & {\tiny -} & {\tiny -} &  & {\tiny -} & {\tiny -} & {\tiny -} & {\tiny -} &  &  & {\tiny 4.9\cite{Ferreras},3.2\cite{Jiang-Kochanek},2.8\cite{Leier09}} & {\tiny 178\cite{Ferreras},194\cite{Auger 1},}{\tiny \par}
{\tiny 178\cite{Jiang-Kochanek},178\cite{Leier09}} & {\tiny S0\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1402+6321} &  & {\tiny x} &  & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} &  & {\tiny x} &  & {\tiny 2400\cite{Cardone11},30.3\cite{Jiang-Kochanek},$\sim29$\cite{Grillo09}} & {\tiny 268\cite{Auger 1},267\cite{Cardone09},275\cite{Jiang-Kochanek}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1403+0006} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 1259\cite{Cardone11},$\sim30$\cite{Grillo09}} & {\tiny 218\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1416+5136} &  & {\tiny -} &  &  & {\tiny -} &  &  &  & {\tiny -} &  & {\tiny 1698\cite{Cardone11}}\textcolor{red}{\tiny ,$\sim111$}{\tiny~\cite{Grillo09}} & {\tiny 248\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1420+6019} &  & {\tiny -} &  & {\tiny -} &  & {\tiny -} & {\tiny -} &  & {\tiny -} &  & {\tiny 3.9\cite{Jiang-Kochanek},$\sim12$\cite{Grillo09}} & {\tiny 208\cite{Auger 1},205\cite{Cardone09},194\cite{Jiang-Kochanek}} & {\tiny S0\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1430+4105} &  & {\tiny -} &  &  & {\tiny -} &  &  &  & {\tiny -} &  & {\tiny 7244\cite{Cardone11},}\textcolor{red}{\tiny $\sim162$}{\tiny~\cite{Grillo09}} & {\tiny 325\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1436-0000} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 1950\cite{Cardone11},$\sim69$\cite{Grillo09}} & {\tiny 226\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1443+0304} &  & {\tiny -} & {\tiny -} &  &  &  &  &  & {\tiny -} &  & {\tiny $\sim18$\cite{Grillo09}} & {\tiny 218\cite{Auger 1}} & {\tiny S0\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1451-0239} &  & {\tiny x} & {\tiny x} &  & {\tiny x} &  &  &  & {\tiny x} & {\tiny S\cite{Barnabe}} & {\tiny 2754\cite{Cardone11},$\sim24$\cite{Grillo09}} & {\tiny 224\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1525+3327} &  & {\tiny -} &  &  & {\tiny -} &  &  &  & {\tiny -} &  & {\tiny 1950\cite{Cardone11},}\textcolor{red}{\tiny $\sim144$}{\tiny~\cite{Grillo09}} & {\tiny 265\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1531-0105} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 6918\cite{Cardone11},$\sim81$\cite{Grillo09}} & {\tiny 280\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1538+5817} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 776\cite{Cardone11},$\sim27$\cite{Grillo09}} & {\tiny 194\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1614+4522} &  & {\tiny -} &  &  & {\tiny -} &  &  &  &  &  & {\tiny 457\cite{Cardone11}} & {\tiny 183\cite{Auger 1}} & {\tiny E\cite{Auger 2}}{\tiny \par}
{\tiny Axis ratio not avail.}\tabularnewline
\hline 
{\tiny J1621+3931} &  & {\tiny x} &  &  & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 3388\cite{Cardone11},$\sim87$\cite{Grillo09}} & {\tiny 239\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1627-0053} &  & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny -}{\tiny \par}
{\tiny Fit outlier} & {\tiny x} &  & {\tiny x} & {\tiny S\cite{Barnabe}} & {\tiny 4266\cite{Cardone11},22\cite{Jiang-Kochanek},$\sim69$\cite{Grillo09}} & {\tiny 295\cite{Auger 1},290\cite{Cardone09},275\cite{Jiang-Kochanek}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1630+4520} &  & {\tiny -} &  & {\tiny -} & {\tiny -} & {\tiny -} & {\tiny -} &  & {\tiny -} &  & {\tiny 1202\cite{Cardone11},50.8\cite{Jiang-Kochanek},}\textcolor{red}{\tiny $\sim147$}{\tiny~\cite{Grillo09}} & {\tiny 281\cite{Auger 1},276\cite{Cardone09},260\cite{Jiang-Kochanek}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
\end{tabular}{\tiny \par}

\hspace{-0.85in}{\tiny }\begin{tabular}{| p{0.48in}| p{0.3in}| p{0.2in}| p{0.2in}| p{0.25in}| p{0.3in}| p{0.3in}| p{0.2in}| p{0.2in}| p{0.2in}|c| p{0.8in}| p{0.8in}| p{0.5in}|}
\hline 
{\tiny name} & {\tiny Ferr1} & {\tiny Aug} & {\tiny Bar} & {\tiny Card09} & {\tiny Card11} & {\tiny J\&K} & {\tiny Koop} & {\tiny Lei09} & {\tiny Gril} & {\tiny Rotator} & {\tiny $M_{tot}$ ($10^{10}M_{\odot}$)} & {\tiny $\sigma$(km/s)} & {\tiny type/}{\tiny \par}
{\tiny comment}\tabularnewline
\hline 
{\tiny J1636+4707} & {\tiny -$R_{M=2.0}$} & {\tiny x} &  &  & {\tiny x} &  & {\tiny -} &  & {\tiny x} &  & {\tiny 52.9\cite{Ferreras},490\cite{Cardone11}, 31\cite{Leier09},$\sim54$\cite{Grillo09}} & {\tiny 221\cite{Ferreras},237\cite{Auger 1},221\cite{Leier09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J1644+2625} &  &  &  &  & {\tiny -} &  &  &  &  &  & {\tiny 3236\cite{Cardone11}} & {\tiny 229\cite{Auger 2}} & {\tiny E\cite{Auger 2}}{\tiny \par}
{\tiny Mass axis ratio not avail.}\tabularnewline
\hline 
{\tiny J1719+2939} &  & {\tiny -} &  &  & {\tiny -} &  &  &  &  &  & {\tiny 11220\cite{Cardone11}} & {\tiny 295\cite{Auger 1}} & {\tiny S0\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J2238-0754} &  & {\tiny x} & {\tiny x} &  & {\tiny x} &  &  &  & {\tiny x} & {\tiny F\cite{Barnabe}} & {\tiny 871\cite{Cardone11},$\sim39$\cite{Grillo09}} & {\tiny 200\cite{Auger 1}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J2300+0022} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny S\cite{Barnabe}} & {\tiny 40.9\cite{Ferreras},7079,30.4\cite{Jiang-Kochanek}}{\tiny \par}
{\tiny ,39\cite{Leier09},$\sim90$\cite{Grillo09}} & {\tiny 283\cite{Ferreras},284\cite{Auger 1},279\cite{Cardone09}}{\tiny \par}
{\tiny ,283\cite{Jiang-Kochanek},283\cite{Leier09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J2303+1422} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny S\cite{Barnabe}} & {\tiny 49.8\cite{Ferreras},4571,27.5\cite{Jiang-Kochanek}}{\tiny \par}
{\tiny ,51\cite{Leier09},$\sim81$\cite{Grillo09}} & {\tiny 260\cite{Ferreras},253\cite{Auger 1},255\cite{Cardone09}}{\tiny \par}
{\tiny ,260\cite{Jiang-Kochanek},260\cite{Leier09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J2321-0939} &  & {\tiny x} & {\tiny x} &  & {\tiny x} & {\tiny x} & {\tiny x} &  & {\tiny x} & {\tiny S\cite{Barnabe}} & {\tiny 3388\cite{Cardone11},11.7\cite{Jiang-Kochanek},$\sim36$\cite{Grillo09}} & {\tiny 246\cite{Auger 1},236\cite{Jiang-Kochanek}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J2341+0000} &  & {\tiny x} &  & {\tiny x} & {\tiny x} &  &  &  & {\tiny x} &  & {\tiny 1778\cite{Cardone11},$\sim66$\cite{Grillo09}} & {\tiny 206\cite{Auger 1},207\cite{Cardone09}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline 
{\tiny J2347-0005} &  &  &  &  & {\tiny -}{\tiny \par}
{\tiny lumi}{\tiny \par}
{\tiny mism.} &  &  &  &  &  & {\tiny 10000\cite{Cardone11}} & {\tiny 404\cite{Auger 2}} & {\tiny E\cite{Auger 2}}\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c| p{0.6in}|c|c|}
\hline 
name & Faure & $M_{tot}$ ($10^{10}M_{\odot}$) & $\sigma$(km/s)\tabularnewline
\hline
\hline 
COSMOS 0012+2015 & -
No $DMf$ &  & 215\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 0013+2249 & -
No $DMf$ &  & \tabularnewline
\hline 
COSMOS 0018+3845 & x & 62\cite{Faure 2011} & 289\cite{Faure 2011},303\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 0038+4133 & -
$DMf$<0{\footnotesize ,}{\footnotesize \par}
{\footnotesize low $\sigma$} & 14\cite{Faure 2011} & 207\cite{Faure 2011},225\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 0047-5023 & -
High $\sfrac{\chi^{2}}{ndf}$ & 145\cite{Faure 2011} & 383\cite{Faure 2011},313\cite{Faure 2008}\tabularnewline
\hline 
 &  &  & \tabularnewline
\hline 
COSMOS 049+5128 & x & 73\cite{Faure 2011} & 313\cite{Faure 2011},380\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 0050+4901 & -
High $\sfrac{\chi^{2}}{ndf}$,
{\tiny $M_{tot}$ >$10^{12}M_{\odot}$} & 119\cite{Faure 2011} & 386\cite{Faure 2011},342\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 0056+1226 & -
No $DMf$ &  & 337\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 0124+5121 & x & 36\cite{Faure 2011} & 267\cite{Faure 2011},245\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 0211+1139 & - &  & 466\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 0216+2955 & -
No $DMf$ &  & 349\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 0227+0451 & -
No $DMf$ &  & 428\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 0254+1430 & -
No $DMf$ &  & \tabularnewline
\hline 
COSMOS 5857+5949 & -
No $DMf$ &  & 398\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 5914+1219 & -
{\tiny $M_{tot}$ >$10^{12}M_{\odot}$} & 120\cite{Faure 2011} & 358\cite{Faure 2011},338\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 5921+0638 & -
{\scriptsize (Rmin/Rmax}{\scriptsize \par}
{\scriptsize mismatch)}{\footnotesize ,}{\footnotesize \par}
{\footnotesize low $\sigma$} & 11\cite{Faure 2011} & 189\cite{Faure 2011},221\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 5941+3628 & x & 68\cite{Faure 2011} & 315\cite{Faure 2011},285\cite{Faure 2008}\tabularnewline
\hline 
COSMOS 5947+4753 & x & 86\cite{Faure 2011} & 326\cite{Faure 2011},370\cite{Faure 2008}\tabularnewline
\hline 
J100140+020040 & x & 30\cite{Faure 2011} & 259\cite{Faure 2011}\tabularnewline
\hline 
J095930+023427 & x & 29\cite{Faure 2011} & 255\cite{Faure 2011}\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c| p{1.5in}|c|}
\hline 
{\footnotesize name} & {\footnotesize van der Marel} & {\footnotesize Type}\tabularnewline
\hline
\hline 
{\footnotesize 3C295-834} & {\footnotesize -}{\footnotesize \par}
{\footnotesize shows extra structures}{\footnotesize \par}
{\footnotesize S0 criteria: possibly S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 3C295-968} & {\footnotesize -}{\footnotesize \par}
{\footnotesize S0 criteria: possibly S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 0016-438} & x
{\footnotesize S0 criteria: unlikely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 0016-461} & {\footnotesize -}{\footnotesize \par}
{\footnotesize S0 criteria: possibly  S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 0016-531} & {\footnotesize -}{\footnotesize \par}
{\footnotesize S0 criteria: possibly S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 0016-611} & {\footnotesize -}{\footnotesize \par}
{\footnotesize S0 criteria: likely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 0016-612} & x
{\footnotesize S0 criteria: unlikely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 0016-659} & x
{\footnotesize S0 criteria: unlikely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 0016-724} & x
{\footnotesize S0 criteria: unlikely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 0016-725} & {\footnotesize -}{\footnotesize \par}
{\footnotesize S0 criteria: possibly S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 0016-745} & {\footnotesize -}{\footnotesize \par}
{\footnotesize S0 criteria: likely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 0016-2050} & {\footnotesize -}{\footnotesize \par}
{\footnotesize S0 criteria: likely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 1601-292} & {\footnotesize -}{\footnotesize \par}
{\footnotesize S0 criteria: possibly S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 1601-524} & x
{\footnotesize S0 criteria: unlikely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 1601-619} & {\footnotesize -}{\footnotesize \par}
{\footnotesize S0 criteria: likely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 1601-753} & x
{\footnotesize S0 criteria: unlikely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 1601-814} & {\footnotesize -}{\footnotesize \par}
{\footnotesize S0 criteria: likely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 1601-2040} & x
{\footnotesize S0 criteria: unlikely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 1601-2043} & {\footnotesize -}{\footnotesize \par}
{\footnotesize S0 criteria: possibly  S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline 
{\footnotesize 1601-2060} & {\footnotesize -}{\footnotesize \par}
{\footnotesize S0 criteria: likely to be S0 } & {\footnotesize E\cite{van der Marel 2007a}}\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c|c| p{1in}| p{1in}| p{1.5in}|}
\hline 
name & Ruff & $M_{tot}$ ($10^{10}M_{\odot}$) & $\sigma$(km/s) & type/comment\tabularnewline
\hline
\hline 
J02141-0405 & - (no data) &  &  & Has a companion galaxy~\cite{Gavazzi12}\tabularnewline
\hline 
J02173-0513 & - & 54\cite{Ruff} & 257\cite{Ruff} & Influenced by nearby group~\cite{Gavazzi12}\tabularnewline
\hline 
J02190-0829 & x & 19\cite{Ruff} & 305\cite{Ruff} & \tabularnewline
\hline 
J02205-0639 & x & 28\cite{Ruff} & 242\cite{Ruff} & \tabularnewline
\hline 
J02251-0454 & x & 40\cite{Ruff} & 241\cite{Ruff} & \tabularnewline
\hline 
J02261-0420 & x & 40\cite{Ruff} & 266\cite{Ruff} & \tabularnewline
\hline 
J02264-0406 & - (no data) &  &  & S0?~\cite{Gavazzi12}\tabularnewline
\hline 
J02264-0904 & -  & 65.2\cite{Ruff} & 301\cite{Ruff} & \tabularnewline
\hline 
J02325-0408 & x & 23\cite{Ruff} & 264\cite{Ruff} & \tabularnewline
\hline 
J14061-5202 & - (no data) &  &  & Influenced by nearby galaxy?~\cite{Gavazzi12}\tabularnewline
\hline 
J14061-5202 & - (no data) &  &  & \tabularnewline
\hline 
J14113-5651 & x & 15\cite{Ruff} & 228\cite{Ruff} & \tabularnewline
\hline 
J22062-0057 & - (no data) &  &  & Small companion~\cite{Gavazzi12}\tabularnewline
\hline 
J22132-0009 & - & 22\cite{Ruff} & 183\cite{Ruff} & Edge-on disk galaxy~\cite{Gavazzi12}\tabularnewline
\hline 
J22140-1807 & - & 5.7\cite{Ruff} & 167\cite{Ruff} & Probably a S0 from mass and $\sigma$~\cite{Gavazzi12}\tabularnewline
\hline 
J22160-1751 & - (no data) &  & 282\cite{Ruff} & Not a true lens.~\cite{Gavazzi12}\tabularnewline
\hline 
J221929-0017 & x & 9\cite{Ruff} & 263\cite{Ruff} & \tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c| p{0.5in}| p{0.5in}| p{1.5in}| p{1.5in}| p{1in}|}
\hline 
{\footnotesize Name} & {\footnotesize Rettura} & {\footnotesize van der Wel} & {\footnotesize $M_{tot}$ ($10^{10}M_{\odot}$)} & {\footnotesize $\sigma$(km/s)} & {\footnotesize type/comment}\tabularnewline
\hline
\hline 
{\footnotesize CDFS-1} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 20.4\cite{Rettura},}{\footnotesize \par}
{\footnotesize 22.4\cite{van der wel}} & {\footnotesize 231\cite{Rettura},\cite{van der wel}} & {\footnotesize AGN}\tabularnewline
\hline 
{\footnotesize CDFS-2} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 20.0\cite{Rettura},}{\footnotesize \par}
{\footnotesize 14.8\cite{van der wel}} & {\footnotesize 200\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-3} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 12.6\cite{Rettura},}{\footnotesize \par}
{\footnotesize 12.6\cite{van der wel}} & {\footnotesize 300\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-4} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (Giant)} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (Giant)} & {\footnotesize 97.7\cite{Rettura},}{\footnotesize \par}
{\footnotesize 104.5\cite{van der wel}} & {\footnotesize 336\cite{Rettura},\cite{van der wel}} & {\footnotesize Large X-ray emm.}\tabularnewline
\hline 
{\footnotesize CDFS-5} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize 9.8\cite{Rettura},}{\footnotesize \par}
{\footnotesize 11.5\cite{van der wel}} & {\footnotesize 194\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-6} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 8.3\cite{Rettura},}{\footnotesize \par}
{\footnotesize 5.4\cite{van der wel}} & {\footnotesize 208\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-7} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 15.1\cite{Rettura},}{\footnotesize \par}
{\footnotesize 38.9\cite{van der wel}} & {\footnotesize 232\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-8} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 13.8\cite{Rettura},}{\footnotesize \par}
{\footnotesize 12.0\cite{van der wel}} & {\footnotesize 253\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-9} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 10.0\cite{Rettura},}{\footnotesize \par}
{\footnotesize 9.3\cite{van der wel}} & {\footnotesize 215\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-10} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 6.6\cite{Rettura},}{\footnotesize \par}
{\footnotesize 6.6\cite{van der wel}} & {\footnotesize 275\cite{Rettura},\cite{van der wel}} & {\footnotesize O-II}\tabularnewline
\hline 
{\footnotesize CDFS-11} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 9.8\cite{Rettura},}{\footnotesize \par}
{\footnotesize 9.5\cite{van der wel}} & {\footnotesize 208\cite{Rettura},\cite{van der wel}} & {\footnotesize O-II}\tabularnewline
\hline 
{\footnotesize CDFS-12} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 11.0\cite{Rettura},}{\footnotesize \par}
{\footnotesize 9.3\cite{van der wel}} & {\footnotesize 262\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-13} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 14.8\cite{Rettura},}{\footnotesize \par}
{\footnotesize 17.0\cite{van der wel}} & {\footnotesize 247\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-14} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize 17.0~\cite{Rettura},}{\footnotesize \par}
{\footnotesize 14.1\cite{van der wel}} & {\footnotesize 197\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-15} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 33.9\cite{Rettura},}{\footnotesize \par}
{\footnotesize 25.1\cite{van der wel}} & {\footnotesize 317\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-16} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 18.2\cite{Rettura},}{\footnotesize \par}
{\footnotesize 18.6\cite{van der wel}} & {\footnotesize 262\cite{Rettura},\cite{van der wel}} & {\footnotesize AGN}\tabularnewline
\hline 
{\footnotesize CDFS-17} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 58.9\cite{Rettura},}{\footnotesize \par}
{\footnotesize 70.8\cite{van der wel}} & {\footnotesize 305\cite{Rettura},\cite{van der wel}} & {\footnotesize Spiral}\tabularnewline
\hline 
{\footnotesize CDFS-18} &  & {\footnotesize -}{\footnotesize \par}
{\footnotesize (Giant)} & {\footnotesize 51.3\cite{van der wel}} & {\footnotesize 324\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-19} &  & {\footnotesize -} & {\footnotesize 16.6\cite{van der wel}} & {\footnotesize 229\cite{van der wel}} & {\footnotesize O-II}\tabularnewline
\hline 
{\footnotesize CDFS-20} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize 13.5\cite{Rettura},}{\footnotesize \par}
{\footnotesize 12.6\cite{van der wel}} & {\footnotesize 199\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-21} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize 2.6\cite{Rettura},}{\footnotesize \par}
{\footnotesize 1.4\cite{van der wel}} & {\footnotesize 149\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-22} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 26.3\cite{Rettura},}{\footnotesize \par}
{\footnotesize 28.8\cite{van der wel}} & {\footnotesize 225\cite{Rettura},\cite{van der wel}} & {\footnotesize AGN, }{\footnotesize \par}
{\footnotesize Large X-ray emm.}\tabularnewline
\hline 
{\footnotesize CDFS-23} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize 1.51\cite{Rettura},}{\footnotesize \par}
{\footnotesize 1.9\cite{van der wel}} & {\footnotesize 70\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-24} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 63.1\cite{Rettura},}{\footnotesize \par}
{\footnotesize 79.4\cite{van der wel}} & {\footnotesize 210\cite{Rettura},\cite{van der wel}} & {\footnotesize Spiral}\tabularnewline
\hline
\end{tabular}{\footnotesize \par}

\hspace{-0.1in}{\footnotesize }\begin{tabular}{| p{0.51in}| p{0.5in}| p{0.5in}| p{1.5in}| p{1.5in}| p{1in}|}
\hline 
{\footnotesize Name} & {\footnotesize Rettura} & {\footnotesize van der Wel} & {\footnotesize $M_{tot}$ ($10^{10}M_{\odot}$)} & {\footnotesize $\sigma$(km/s)} & {\footnotesize type/comment}\tabularnewline
\hline
\hline 
{\footnotesize CDFS-25} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 9.1\cite{Rettura},}{\footnotesize \par}
{\footnotesize 7.9\cite{van der wel}} & {\footnotesize 258\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-26} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 72.4\cite{Rettura},}{\footnotesize \par}
{\footnotesize 67.60\cite{van der wel}} & {\footnotesize 249\cite{Rettura},\cite{van der wel}} & {\footnotesize Spiral}\tabularnewline
\hline 
{\footnotesize CDFS-27} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize 10.5\cite{Rettura},}{\footnotesize \par}
{\footnotesize 11.7\cite{van der wel}} & {\footnotesize 135\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-28} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 74.1\cite{Rettura},}{\footnotesize \par}
{\footnotesize 147.9\cite{van der wel}} & {\footnotesize 445\cite{Rettura},\cite{van der wel}} & {\footnotesize Spiral}\tabularnewline
\hline 
{\footnotesize CDFS-29} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 11.7\cite{Rettura},}{\footnotesize \par}
{\footnotesize 10.0\cite{van der wel}} & {\footnotesize 221\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CDFS-354} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} &  & {\footnotesize 3.6\cite{Rettura}} & {\footnotesize 99\cite{Rettura}} & \tabularnewline
\hline 
{\footnotesize CDFS-369} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} &  & {\footnotesize 2.0\cite{Rettura}} & {\footnotesize 119\cite{Rettura}} & \tabularnewline
\hline 
{\footnotesize CDFS-467} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} &  & {\footnotesize 4.0\cite{Rettura}} & {\footnotesize 140\cite{Rettura}} & \tabularnewline
\hline 
{\footnotesize CDFS-532} & {\footnotesize x} &  & {\footnotesize 15.1\cite{Rettura}} & {\footnotesize 260\cite{Rettura}} & \tabularnewline
\hline 
{\footnotesize CDFS-547} & {\footnotesize -} &  & {\footnotesize 8.51\cite{Rettura}} & {\footnotesize 256\cite{Rettura}} & {\footnotesize E+A}\tabularnewline
\hline 
{\footnotesize CDFS-571} & {\footnotesize -} &  & {\footnotesize 20.0\cite{Rettura}} & {\footnotesize 182\cite{Rettura}} & {\footnotesize Sa}\tabularnewline
\hline 
{\footnotesize CDFS-590} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} &  & {\footnotesize 5.4\cite{Rettura}} & {\footnotesize 119\cite{Rettura}} & \tabularnewline
\hline 
{\footnotesize CDFS-633} & {\footnotesize x} &  & {\footnotesize 41.7\cite{Rettura}} & {\footnotesize 260\cite{Rettura}} & \tabularnewline
\hline 
{\footnotesize CL1252-1} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 19.1\cite{Rettura},}{\footnotesize \par}
{\footnotesize 21.9\cite{van der wel}} & {\footnotesize 219\cite{Rettura},\cite{van der wel}} & {\footnotesize AGN}\tabularnewline
\hline 
{\footnotesize CL1252-2} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 7.2\cite{Rettura},}{\footnotesize \par}
{\footnotesize 8.3\cite{van der wel}} & {\footnotesize 216\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CL1252-3} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 21.9\cite{Rettura},}{\footnotesize \par}
{\footnotesize 24.5\cite{van der wel}} & {\footnotesize 166\cite{Rettura},\cite{van der wel}} & {\footnotesize Spiral}\tabularnewline
\hline 
{\footnotesize CL1252-4} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 26.3\cite{Rettura},}{\footnotesize \par}
{\footnotesize 34.7\cite{van der wel}} & {\footnotesize 202\cite{Rettura},\cite{van der wel}} & {\footnotesize Spiral}\tabularnewline
\hline 
{\footnotesize CL1252-5} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 28.2\cite{Rettura},}{\footnotesize \par}
{\footnotesize 20,4\cite{van der wel}} & {\footnotesize 251\cite{Rettura},\cite{van der wel}} & {\footnotesize AGN}\tabularnewline
\hline 
{\footnotesize CL1252-6} & {\footnotesize x} & {\footnotesize x} & {\footnotesize 9.1\cite{Rettura},}{\footnotesize \par}
{\footnotesize 8.9\cite{van der wel}} & {\footnotesize 211\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CL1252-7} & {\footnotesize -} & {\footnotesize -} & {\footnotesize 13.2\cite{Rettura},}{\footnotesize \par}
{\footnotesize 12.9\cite{van der wel}} & {\footnotesize 213\cite{Rettura},\cite{van der wel}} & {\footnotesize AGN}\tabularnewline
\hline 
{\footnotesize CL1252-8} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize 1.0\cite{Rettura},}{\footnotesize \par}
{\footnotesize 1.0\cite{van der wel}} & {\footnotesize 63\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CL1252-9} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} & {\footnotesize 1.8\cite{Rettura},}{\footnotesize \par}
{\footnotesize 2.2\cite{van der wel}} & {\footnotesize 102\cite{Rettura},\cite{van der wel}} & \tabularnewline
\hline 
{\footnotesize CL1252-6106} & {\footnotesize x} &  & {\footnotesize 30.2\cite{Rettura}} & {\footnotesize 294\cite{Rettura}} & \tabularnewline
\hline 
{\footnotesize CL1252-9077} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (low $\sigma$)} &  & {\footnotesize 7.9\cite{Rettura}} & {\footnotesize 130\cite{Rettura}} & \tabularnewline
\hline 
{\footnotesize CL1252-4419} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (Giant)} &  & {\footnotesize 141.3\cite{Rettura}} & {\footnotesize 302\cite{Rettura}} & {\footnotesize Interacting}\tabularnewline
\hline 
{\footnotesize CL1252-4420} & {\footnotesize -}{\footnotesize \par}
{\footnotesize (Giant)} &  & {\footnotesize 97.7\cite{Rettura}} & {\footnotesize 232\cite{Rettura}} & {\footnotesize Interacting}\tabularnewline
\hline
\end{tabular}
\begin{tabular}{|c| p{0.5in}| p{1in}|}
\hline 
{\footnotesize ID} & {\footnotesize Kelson} & {\footnotesize type/comment}\tabularnewline
\hline
\hline 
212 & x & \tabularnewline
\hline 
242 & - & $M_{R}>-20.0$\tabularnewline
\hline 
256 & - & $M_{R}>-20.0$\tabularnewline
\hline 
303 & - & $M_{R}>-20.0$\tabularnewline
\hline 
360 & x & \tabularnewline
\hline 
375 & - & $M_{R}>-20.0$\tabularnewline
\hline 
409 & x & \tabularnewline
\hline 
412 & x & \tabularnewline
\hline 
531 & - & $M_{R}>-20.0$\tabularnewline
\hline 
534 & x & \tabularnewline
\hline 
536 & - & $M_{R}>-20.0$\tabularnewline
\hline
\end{tabular}
\begin{tabular}{| p{0.55in}| p{0.3in}| p{0.2in}| p{0.2in}| p{0.3in}| p{0.3in}| p{0.3in}| p{0.2in}| p{0.6in}| p{0.6in}| p{0.8in}|}
\hline 
{\tiny Name} & {\tiny Kee} & {\tiny Jack} & {\tiny J\&K} & {\tiny Lei}{\tiny \par}
{\tiny 09} & {\tiny Lei}{\tiny \par}
{\tiny 11} & {\tiny Fer}{\tiny \par}
{\tiny 05} & {\tiny Treu}{\tiny \par}
{\tiny 04} & {\tiny $M_{tot}$ ($10^{10}M_{\odot}$)} & {\tiny $\sigma$(km/s)} & {\tiny type/comment}\tabularnewline
\hline
\hline 
{\tiny 0047-28108} &  &  & {\tiny -} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny x} & {\tiny 58\cite{Jiang-Kochanek}}{\tiny \par}
{\tiny 21\cite{Leier09},}{\tiny \par}
{\tiny 33\cite{Leier2011},}{\tiny \par}
{\tiny 34\cite{Ferreras2},}{\tiny \par}
{\tiny 41\cite{Treu04}} & {\tiny 250\cite{Jiang-Kochanek},}{\tiny \par}
{\tiny 229\cite{Leier09},}{\tiny \par}
{\tiny 254\cite{van de Ven}} & \tabularnewline
\hline 
{\tiny Q0142-100} & {\tiny x} &  &  &  & {\tiny x} & {\tiny x} &  & {\tiny 46\cite{Leier2011},}{\tiny \par}
{\tiny 25\cite{Ferreras2}} & {\tiny 224\cite{van de Ven}} & {\tiny E\cite{Keeton}}\tabularnewline
\hline 
{\tiny B0218+357} & {\tiny -} & {\tiny -} &  &  &  &  &  & {\tiny 2\cite{Jackson}} &  & {\tiny S\cite{Keeton},\cite{Lehar},\cite{Jackson}}\tabularnewline
\hline 
{\tiny CFRS-3.1077} &  &  &  & {\tiny -}{\tiny \par}
{\tiny (no data)} &  &  &  &  &  & \tabularnewline
\hline 
{\tiny C0302+006} &  &  & {\tiny -} &  &  &  & {\tiny x} & {\tiny 67\cite{Jiang-Kochanek},}{\tiny \par}
{\tiny 67\cite{Treu04}} & {\tiny 256\cite{Jiang-Kochanek}, }{\tiny \par}
{\tiny 251\cite{Treu04}} & {\tiny Part of small group?\cite{Treu04}}\tabularnewline
\hline 
{\tiny MG0414+0534} & {\tiny - }{\tiny \par}
{\tiny (no z values)} & {\tiny x} &  &  & {\tiny x} & {\tiny x} &  & {\tiny 103\cite{Leier2011},}{\tiny \par}
{\tiny 83\cite{Ferreras2},}{\tiny \par}
{\tiny 24\cite{Jackson}} & {\tiny 303\cite{van de Ven}} & {\tiny E\cite{Keeton}}\tabularnewline
\hline 
{\tiny B0712+472} & {\tiny -} & {\tiny x} &  &  & {\tiny -} &  &  & {\tiny 16\cite{Leier2011},}{\tiny \par}
{\tiny 9\cite{Jackson}} & {\tiny 181\cite{van de Ven}} & {\tiny E\cite{Keeton}}\tabularnewline
\hline 
{\tiny MG0751+2716} & {\tiny -}{\tiny \par}
{\tiny (intera}{\tiny \par}
{\tiny cting)} &  &  &  &  &  &  &  &  & {\tiny E\cite{Keeton}}\tabularnewline
\hline 
{\tiny HST0818} &  &  &  &  & {\tiny -}{\tiny \par}
{\tiny ( interac.? No axis}{\tiny \par}
{\tiny ratio)} & {\tiny -}{\tiny \par}
{\tiny ( interac.? No}{\tiny \par}
{\tiny axis ratio)} &  & {\tiny 37\cite{Leier2011},}{\tiny \par}
{\tiny 67\cite{Ferreras2}} & {\tiny 251\cite{van de Ven}} & \tabularnewline
\hline 
{\tiny RXJ0911} &  &  &  &  & {\tiny - }{\tiny \par}
{\tiny (not true}{\tiny \par}
{\tiny lens?)} &  &  & {\tiny 73\cite{Leier2011}} & {\tiny 260\cite{van de Ven}} & \tabularnewline
\hline 
{\tiny FB0951+263} &  &  &  &  &  & {\tiny -} &  & {\tiny 5\cite{Ferreras2}} & {\tiny 128\cite{van de Ven}} & {\tiny (probably S0 from mass and $\sigma$)}\tabularnewline
\hline 
{\tiny BRI0952-0115} & {\tiny - }{\tiny \par}
{\tiny (no z values)} &  &  &  & {\tiny -} & {\tiny -} &  & {\tiny 15\cite{Leier2011},}{\tiny \par}
{\tiny 5\cite{Ferreras2}} & {\tiny 117\cite{van de Ven}} & {\tiny E\cite{Keeton}}{\tiny \par}
{\tiny (probably S0 from mass and $\sigma$)}\tabularnewline
\hline 
{\tiny Q0957+561} & {\tiny -}{\tiny \par}
{\tiny (intera}{\tiny \par}
{\tiny cting)} &  &  & {\tiny -}{\tiny \par}
{\tiny (intera}{\tiny \par}
{\tiny cting)} & {\tiny -}{\tiny \par}
{\tiny (intera}{\tiny \par}
{\tiny cting)} &  &  & {\tiny 305\cite{Leier09},}{\tiny \par}
{\tiny 151\cite{Leier2011}}{\tiny \par}
 & {\tiny 431\cite{van de Ven}, }{\tiny \par}
{\tiny 288\cite{Leier09}} & {\tiny E\cite{Keeton}}\tabularnewline
\hline 
{\tiny LBQS1009} &  &  &  &  & {\tiny x} & {\tiny -} &  & {\tiny 65\cite{Leier2011},}{\tiny \par}
{\tiny 18\cite{Ferreras2}} & {\tiny 198\cite{van de Ven}} & \tabularnewline
\hline 
{\tiny Q1017-207} &  &  &  &  &  & {\tiny -} &  & {\tiny 5\cite{Ferreras2}} & {\tiny 151\cite{van de Ven}} & {\tiny (probably S0 from mass and $\sigma$)}\tabularnewline
\hline 
{\tiny FSC10214+4724} &  &  &  &  &  &  &  &  & {\tiny 241\cite{van de Ven}} & \tabularnewline
\hline 
{\tiny B1030+071} &  & {\tiny -} &  &  & {\tiny -}{\tiny \par}
{\tiny (intera}{\tiny \par}
{\tiny cting)} & {\tiny -} &  & {\tiny 55\cite{Leier2011},}{\tiny \par}
{\tiny 16\cite{Ferreras2},}{\tiny \par}
{\tiny 22\cite{Jackson}} & {\tiny 218\cite{van de Ven}} & \tabularnewline
\hline 
{\tiny HE1104-1085} &  &  &  &  & {\tiny x} & {\tiny -} &  & {\tiny 73\cite{Leier2011},}{\tiny \par}
{\tiny 122\cite{Ferreras2}} & {\tiny 316\cite{van de Ven}} & {\tiny E}\tabularnewline
\hline 
{\tiny PG1115+080} & {\tiny -} &  & {\tiny -} & {\tiny -} & {\tiny -} & {\tiny -} &  & {\tiny 17\cite{Jiang-Kochanek},}{\tiny \par}
{\tiny 8.2\cite{Leier09},}{\tiny \par}
{\tiny 17\cite{Leier2011},}{\tiny \par}
{\tiny 28\cite{Ferreras2}} & {\tiny 210\cite{van de Ven},}{\tiny \par}
{\tiny 281\cite{Jiang-Kochanek},}{\tiny \par}
{\tiny 191\cite{Leier09}} & {\tiny E\cite{Keeton},peculiar?}{\tiny \par}
{\tiny~\cite{Jiang-Kochanek},interacting}\tabularnewline
\hline
\end{tabular}{\tiny \par}

\hspace{-0.3in}{\tiny }\begin{tabular}{| p{0.55in}| p{0.3in}| p{0.2in}| p{0.2in}| p{0.3in}| p{0.3in}| p{0.3in}| p{0.2in}| p{0.6in}| p{0.6in}| p{0.8in}|}
\hline 
{\tiny Name} & {\tiny Kee} & {\tiny Jack} & {\tiny J\&K} & {\tiny Lei}{\tiny \par}
{\tiny 09} & {\tiny Lei}{\tiny \par}
{\tiny 11} & {\tiny Fer}{\tiny \par}
{\tiny 05} & {\tiny Treu}{\tiny \par}
{\tiny 04} & {\tiny $M_{tot}$ ($10^{10}M_{\odot}$)} & {\tiny $\sigma$(km/s)} & {\tiny type/comment}\tabularnewline
\hline
\hline 
{\tiny B1127+385 G1} &  & {\tiny -} &  &  &  &  &  & {\tiny 2.7\cite{Jackson}} &  & {\tiny Late type?~\cite{Koopmans99}}\tabularnewline
\hline 
{\tiny B1127+385 G2} &  & {\tiny -} &  &  &  &  &  & {\tiny 1.1\cite{Jackson}} &  & {\tiny Late type?~\cite{Koopmans99}}\tabularnewline
\hline 
{\tiny MG1131+0456} & {\tiny -}{\tiny \par}
{\tiny (intera}{\tiny \par}
{\tiny cting)} &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
{\tiny B1152} &  &  &  &  & {\tiny -}{\tiny \par}
{\tiny (intera}{\tiny \par}
{\tiny cting)} &  &  & {\tiny 30\cite{Leier2011}} &  & \tabularnewline
\hline 
{\tiny HST12531-2914} & {\tiny -}{\tiny \par}
{\tiny (no z values)} &  &  &  &  &  &  &  & {\tiny NA} & {\tiny E}\tabularnewline
\hline 
{\tiny HST14113+}{\tiny \par}
{\tiny 5211} &  &  &  &  &  & {\tiny -} &  & {\tiny 34\cite{Ferreras2}} & {\tiny 190\cite{van de Ven}} & \tabularnewline
\hline 
{\tiny HST14176+}{\tiny \par}
{\tiny 5226} & {\tiny x} &  & {\tiny -} & {\tiny x} &  & {\tiny -} & {\tiny x} & {\tiny 71\cite{Jiang-Kochanek},34.3\cite{Leier09},}{\tiny \par}
{\tiny 118\cite{Ferreras2},71\cite{Treu04}} & {\tiny 292\cite{van de Ven},212\cite{Jiang-Kochanek},}{\tiny \par}
{\tiny 245,224\cite{Treu04}} & {\tiny E\cite{Keeton}}\tabularnewline
\hline 
{\tiny B1422+231} & {\tiny -}{\tiny \par}
{\tiny (intera}{\tiny \par}
{\tiny cting)} & {\tiny -} &  &  & {\tiny -}{\tiny \par}
{\tiny (intera}{\tiny \par}
{\tiny cting)} &  &  & {\tiny 5.7\cite{Leier2011},}{\tiny \par}
{\tiny 16\cite{Ferreras2},}{\tiny \par}
{\tiny 12\cite{Jackson}} & {\tiny 160\cite{van de Ven}} & {\tiny E\cite{Keeton}}{\tiny \par}
{\tiny (probably S0 from mass and $\sigma$)}\tabularnewline
\hline 
{\tiny SBS1520} &  &  &  &  & {\tiny x} & {\tiny x} &  & {\tiny 42\cite{Leier2011},}{\tiny \par}
{\tiny 27\cite{Ferreras2}} & {\tiny 220\cite{van de Ven}} & \tabularnewline
\hline 
{\tiny H1543-535} &  &  & {\tiny -} & {\tiny -}{\tiny \par}
{\tiny (no data)} &  &  & {\tiny -} & {\tiny 3.4\cite{Jiang-Kochanek},}{\tiny \par}
{\tiny 3.4\cite{Treu04}} & {\tiny 108\cite{Jiang-Kochanek},}{\tiny \par}
{\tiny 116\cite{Treu04}} & {\tiny (probably S0 from mass and $\sigma$)}\tabularnewline
\hline 
{\tiny COMBO15422} &  &  &  &  &  &  &  & {\tiny 63\cite{More}} & {\tiny 305\cite{More}} & {\tiny S0-like~\cite{More}}\tabularnewline
\hline 
{\tiny MG1549+3047} & {\tiny -} &  & {\tiny - ( disk?}{\tiny \par}
{\tiny fit outlier)} &  &  &  &  & {\tiny 12\cite{Jiang-Kochanek}} & {\tiny 188\cite{van de Ven},}{\tiny \par}
{\tiny 227\cite{Jiang-Kochanek}} & {\tiny E\cite{Keeton}}\tabularnewline
\hline 
{\tiny B1600+434} & {\tiny -}{\tiny \par}
{\tiny (poor under)} & {\tiny -} &  &  & {\tiny -}{\tiny \par}
{\tiny (intera}{\tiny \par}
{\tiny cting)} &  &  & {\tiny 16\cite{Leier2011},}{\tiny \par}
{\tiny 12\cite{Jackson}} &  & {\tiny E, maybe S\cite{Keeton}}{\tiny \par}
{\tiny S\cite{Jackson}}\tabularnewline
\hline 
{\tiny B1608+656} & {\tiny -} & {\tiny -} &  & {\tiny -} & {\tiny -} & {\tiny -} &  & {\tiny 28\cite{van de Ven},42\cite{Leier2011},}{\tiny \par}
{\tiny 85\cite{Ferreras2},52\cite{Jackson}} & {\tiny 292\cite{van de Ven},}{\tiny \par}
{\tiny 247\cite{Leier2011}} & {\tiny E, maybe S\cite{Keeton}, may have a companion}\tabularnewline
\hline 
{\tiny MG1654+1346} & {\tiny x} &  &  &  &  &  &  &  & {\tiny 206\cite{van de Ven}} & {\tiny E, maybe S\cite{Keeton}}\tabularnewline
\hline 
{\tiny PKS1830-211} &  &  &  &  &  &  &  &  &  & {\tiny S\cite{Lehar}}\tabularnewline
\hline 
{\tiny B1933+503} & {\tiny -} & {\tiny -} &  &  &  &  &  &  &  & {\tiny S~\cite{Suyu}}\tabularnewline
\hline 
{\tiny B1938+666} &  & {\tiny x} &  &  &  &  &  & {\tiny 6\cite{Jackson}} &  & {\tiny E ?~\cite{King98}}\tabularnewline
\hline 
{\tiny MG2016+112} &  &  & {\tiny -} & {\tiny x} & {\tiny -} &  & {\tiny -} & {\tiny 110\cite{Jiang-Kochanek},}{\tiny \par}
{\tiny 20.41\cite{Leier09},}{\tiny \par}
{\tiny 52\cite{Leier2011},}{\tiny \par}
{\tiny 110\cite{Treu04}} & {\tiny 304\cite{Jiang-Kochanek},}{\tiny \par}
{\tiny 304\cite{Leier09},}{\tiny \par}
{\tiny 299\cite{van de Ven}} & {\tiny Giant E~\cite{Leier2011}}\tabularnewline
\hline 
{\tiny B2045} &  & {\tiny -} &  &  & {\tiny -}{\tiny \par}
{\tiny (intera}{\tiny \par}
{\tiny cting?)} &  &  & {\tiny 173\cite{Leier2011}}{\tiny \par}
{\tiny 86\cite{Jackson}} & {\tiny 378\cite{van de Ven}} & {\tiny Maybe Sa}\tabularnewline
\hline 
{\tiny B2114+022 G1} &  & {\tiny -} &  &  &  &  &  & {\tiny 26~\cite{Jackson}} &  & {\tiny Post starburst elliptical. E+A. Dust makes $\sfrac{M}{L}$ unreliable
\cite{Chae}}\tabularnewline
\hline 
{\tiny B2114+022 G2} &  & {\tiny x} &  &  &  &  &  & {\tiny 52~\cite{Jackson}} &  & {\tiny E~\cite{Chae}}\tabularnewline
\hline 
\end{tabular}{\tiny \par}

\hspace{-0.3in}{\tiny }\begin{tabular}{| p{0.55in}| p{0.3in}| p{0.2in}| p{0.2in}| p{0.3in}| p{0.3in}| p{0.3in}| p{0.2in}| p{0.6in}| p{0.6in}| p{0.8in}|}
\hline 
{\tiny Name} & {\tiny Kee} & {\tiny Jack} & {\tiny J\&K} & {\tiny Lei}{\tiny \par}
{\tiny 09} & {\tiny Lei}{\tiny \par}
{\tiny 11} & {\tiny Fer}{\tiny \par}
{\tiny 05} & {\tiny Treu}{\tiny \par}
{\tiny 04} & {\tiny $M_{tot}$ ($10^{10}M_{\odot}$)} & {\tiny $\sigma$(km/s)} & {\tiny type/comment}\tabularnewline
\hline
\hline 
{\tiny HE2149} &  &  &  &  & {\tiny -} & {\tiny -} &  & {\tiny 27\cite{Leier2011},14\cite{Ferreras2}} & {\tiny 203\cite{van de Ven}} & \tabularnewline
\hline 
{\tiny Q2237} & {\tiny -} &  &  & {\tiny -} & {\tiny -} &  &  & {\tiny 7\cite{Leier09},2.8\cite{Leier2011},}{\tiny \par}
{\tiny 2\cite{Ferreras2}} & {\tiny 215\cite{Leier09},}{\tiny \par}
{\tiny 168\cite{van de Ven}} & {\tiny Sb or spiral bulge\cite{Leier2011},\cite{Keeton}}\tabularnewline
\hline 
{\tiny COMBO34244} &  &  &  &  &  &  &  & {\tiny 11\cite{More}} &  & {\tiny May not be a lens\cite{More}}\tabularnewline
\hline 
{\tiny COMBO40173} &  &  &  &  &  &  &  & {\tiny 7\cite{More}} &  & \tabularnewline
\hline 
{\tiny COMBO43242} &  &  &  &  &  &  &  & {\tiny 12} &  & {\tiny Late type\cite{More}}\tabularnewline
\hline 
{\tiny COMBO46446} &  &  &  &  &  & {\tiny -} &  & {\tiny 8} &  & \tabularnewline
\hline
\end{tabular}
